Timelike curves: homotopies and domain of determinacy

This paper studies domains of determination of linear strictly hyperbolic second order operators $P$. For an open set $\mathcal O$, a set $Z$ is a domain of determination when the values of solutions of the differential equation $Pu=0$ are determined on $Z$ by their values in $\mathcal O$. Fritz John's global H\"olmgren theorem implies that points that can be reached by deformations of noncharacteristic hypersufaces with initial surface and boundaries in $\mathcal O$ belong to a domain of determination provided that local uniqueness holds at noncharacteristic surfaces. Using spacelike hypersurfaces yields sharp finite speed results whose domains of determination are described in terms of influence curves that never exceed the local speed of propagation. This paper studies deformations of noncharacteristic nonspacelike hypersurfaces. We prove that points reachable by (repeated) deformations by noncharacteristic nonspacelike hypersurfaces coincide exactly with the set of points reachable by (repeated) homotopies of timelike arcs whose initial curves and endpoints belong to $\mathcal O$. When the set $\mathcal O$ is a small neighborhood of a forward timelike arc connecting $a$ to $b$, a natural candidate for $Z$ is the intesection of the future of $a$ with the past of $b$. This candidate is exact for D'Alembert's equation. We prove that it is also exact when $a,b$ are points close together on a fixed timelike arc. The timelike homotopy criterion fuels the construction of surprising examples for which the domain of determination is strictly larger (resp. strictly smaller) than the future-intersect-past candidate.

==> Dcone-minkowsky1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{Dcone-minkowsky1.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(3024,2481)(1489,-1780)
\put(2326,464){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$t$}%
}}}
\put(4276,-1711){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x$}%
}}}
\put(3601,-1186){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\Past(q)$}%
}}}
\put(2926, 89){\makebox(0,0)[rb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$q$}%
}}}
\put(2701,-811){\makebox(0,0)[rb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma$}%
}}}
\put(3001,-661){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\DD(\gamma)$}%
}}}
\put(3526, 14){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\Future(y)$}%
}}}
\put(3076,-1336){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$y$}%
}}}
\end{picture}%


==> Dcone-minkowsky2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{Dcone-minkowsky2.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(3024,2481)(1489,-1780)
\put(2326,464){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$t$}%
}}}
\put(4276,-1711){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x$}%
}}}
\put(3601,-1186){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\Past(q)$}%
}}}
\put(3076,-1336){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$y$}%
}}}
\put(2926,-886){\makebox(0,0)[rb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma$}%
}}}
\put(2401,-136){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\Future(y)$}%
}}}
\put(3346, 54){\makebox(0,0)[rb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$q$}%
}}}
\put(3348,-436){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\DD(\gamma)$}%
}}}
\end{picture}%


==> Dcone-minkowsky3.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{Dcone-minkowsky3.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(3024,2481)(1489,-1780)
\put(2326,464){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$t$}%
}}}
\put(4276,-1711){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x$}%
}}}
\put(3076,-1336){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$y$}%
}}}
\put(2401,-136){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\Future(y)$}%
}}}
\put(4123, 61){\makebox(0,0)[rb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$q$}%
}}}
\put(3901,-526){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\DD(\gamma)$}%
}}}
\put(4426,-1186){\makebox(0,0)[rb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\Past(q)$}%
}}}
\put(3457,-611){\makebox(0,0)[rb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma$}%
}}}
\end{picture}%


==> Robbiano-Tataru1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{Robbiano-Tataru1.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(2276,3900)(8760,-4172)
\put(9390,-3050){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\O$}%
}}}
\put(11019,-2076){\rotatebox{359.0}{\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$F_a(\M)$}%
}}}}
\put(10654,-461){\rotatebox{359.0}{\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\d F_a(\M)$}%
}}}}
\put(9905,-1840){\makebox(0,0)[rb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$F_0(\M)$}%
}}}
\end{picture}%


==> Robbiano-Tataru2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{Robbiano-Tataru2.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(1977,2749)(8917,-3545)
\put(9304,-3316){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\O$}%
}}}
\put(9995,-1080){\rotatebox{359.0}{\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\d F_a(\M)$}%
}}}}
\put(10877,-2158){\rotatebox{359.0}{\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$F_a(\M)$}%
}}}}
\put(9632,-2358){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$F_0(\M)$}%
}}}
\end{picture}%


==> counter-example1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{counter-example1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(2914,3297)(-181,-2441)
\put(1724,-1290){\makebox(0,0)[rb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma^+(t)$}%
}}}
\put(-143,711){\makebox(0,0)[rb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$t$}%
}}}
\put(-161,-122){\makebox(0,0)[rb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$T$}%
}}}
\put(-166,-1916){\makebox(0,0)[rb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$0$}%
}}}
\put(532,-706){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma^-$}%
}}}
\put(1438,-2370){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$2 \pi \mathbb T^1$}%
}}}
\put(1412,-2043){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma^+(0)$}%
}}}
\end{picture}%


==> counter-example2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{counter-example2.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(2914,3297)(-181,-2441)
\put(2285,-548){\makebox(0,0)[rb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma^+(t)$}%
}}}
\put(-143,711){\makebox(0,0)[rb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$t$}%
}}}
\put(-161,-122){\makebox(0,0)[rb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$T$}%
}}}
\put(-166,-1916){\makebox(0,0)[rb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$0$}%
}}}
\put(532,-706){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma^-$}%
}}}
\put(1438,-2370){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$2 \pi \mathbb T^1$}%
}}}
\put(1412,-2043){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma^+(0)$}%
}}}
\end{picture}%


==> counter-example3.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{counter-example3.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(2914,3297)(-181,-2441)
\put(386,304){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma^+$}%
}}}
\put(-143,711){\makebox(0,0)[rb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$t$}%
}}}
\put(-161,-122){\makebox(0,0)[rb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$T$}%
}}}
\put(-166,-1916){\makebox(0,0)[rb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$0$}%
}}}
\put(1438,-2370){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$2 \pi \mathbb T^1$}%
}}}
\put(1412,-2043){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma^+(0)$}%
}}}
\put(2566,-16){\makebox(0,0)[rb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma^+(T)$}%
}}}
\put(2386,434){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma^-$}%
}}}
\put(218,-464){\makebox(0,0)[rb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma^-$}%
}}}
\put(2364,-653){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma^+$}%
}}}
\end{picture}%


==> counter-example5.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{counter-example5.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(2914,3298)(5129,-2711)
\put(5167,441){\makebox(0,0)[rb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$t$}%
}}}
\put(5149,-392){\makebox(0,0)[rb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$T$}%
}}}
\put(5144,-2186){\makebox(0,0)[rb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$0$}%
}}}
\put(6748,-2640){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$2 \pi \mathbb T^1$}%
}}}
\put(7876,-286){\makebox(0,0)[rb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma^+(T)$}%
}}}
\put(7696,164){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma^-$}%
}}}
\put(5528,-734){\makebox(0,0)[rb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma^-$}%
}}}
\put(7674,-923){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma^+$}%
}}}
\put(5696, 34){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma^+$}%
}}}
\put(6256,-601){\rotatebox{45.0}{\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\supp u$}%
}}}}
\put(7218,-2333){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\supp f$}%
}}}
\put(7741,-1771){\rotatebox{45.0}{\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\supp u$}%
}}}}
\put(6653,-2316){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma^+(0)$}%
}}}
\end{picture}%


==> doldrum-intro.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{doldrum-intro.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(4102,2871)(2229,-3136)
\end{picture}%


==> doldrums.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{doldrums.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(4340,4028)(3863,-5198)
\put(5773,-2090){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\eps$}%
}}}
\put(8101,-3301){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$r$}%
}}}
\put(5667,-1329){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
\put(7398,-2545){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\theta$}%
}}}
\put(6585,-3557){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1/2$}%
}}}
\put(7489,-3563){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
\end{picture}%


==> doldrums1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{doldrums1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(2728,1814)(4121,-4388)
\put(6346,-3346){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
\put(4141,-3751){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$0$}%
}}}
\put(5986,-3706){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$q$}%
}}}
\put(5986,-4111){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$c=\eps$}%
}}}
\put(4366,-4111){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$c=1$}%
}}}
\put(5086,-3121){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$2$}%
}}}
\end{picture}%


==> doldrums2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{doldrums2.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(6459,5289)(1563,-2758)
\put(3798,-2305){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$0$}%
}}}
\put(6035,1757){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$y_{\max}$}%
}}}
\put(6089,757){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$z$}%
}}}
\put(4428,593){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$t=\sup_{x\in \d\BB} \atimeF_{y^{(0)}}(x)$}%
}}}
\put(4432,1589){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$t=t_{\max}$}%
}}}
\put(7278,-2183){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$t=0$}%
}}}
\put(5671,-1906){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$q$}%
}}}
\put(5716,-1231){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$c=\eps$}%
}}}
\put(2341,2279){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$t$}%
}}}
\put(6346,2324){\makebox(0,0)[rb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\Future(z)$}%
}}}
\put(3916,-1816){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\y{0}$}%
}}}
\put(3691,-1231){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$c=1$}%
}}}
\put(4771,-2671){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$2$}%
}}}
\put(4321,-2401){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1$}%
}}}
\put(2251,-241){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\Future(y^{(0)})$}%
}}}
\end{picture}%


==> doldrums3.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{doldrums3.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(2314,2698)(2709,-60)
\put(3731, 75){\makebox(0,0)[rb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma(0)$}%
}}}
\put(3759,2323){\makebox(0,0)[rb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma(t)$}%
}}}
\put(3922,2466){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$t$}%
}}}
\put(4611,881){\makebox(0,0)[rb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$z$}%
}}}
\end{picture}%


==> h-one-a.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{h-one-a.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(2416,2124)(1561,-3823)
\put(2561,-3275){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\cah^1 \O$}%
}}}
\put(1576,-2236){\makebox(0,0)[rb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$t$}%
}}}
\end{picture}%


==> h-one-b.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{h-one-b.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(2416,2124)(1561,-3823)
\put(2026,-2761){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\cah^2 \O$}%
}}}
\put(1576,-2236){\makebox(0,0)[rb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$t$}%
}}}
\end{picture}%


==> h-one-spiral-1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{h-one-spiral-1.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(4534,3090)(429,-3139)
\put(2476,-286){\makebox(0,0)[lb]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$t$}%
}}}
\put(2857,-1726){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\cah^1 \O$}%
}}}
\put(2326,-586){\makebox(0,0)[rb]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$A$}%
}}}
\put(2343,-2266){\makebox(0,0)[lb]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$B$}%
}}}
\put(1726,-3061){\makebox(0,0)[lb]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_2$}%
}}}
\put(4726,-1861){\makebox(0,0)[lb]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_1$}%
}}}
\put(901,-1936){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$D$}%
}}}
\put(3901,-2236){\makebox(0,0)[lb]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$C$}%
}}}
\put(2104,-2254){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$E$}%
}}}
\put(2104,-1479){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$F$}%
}}}
\put(3642,-2893){\makebox(0,0)[lb]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\rho$}%
}}}
\end{picture}%


==> h-one-spiral-2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{h-one-spiral-2.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(4534,3090)(429,-3139)
\put(2476,-286){\makebox(0,0)[lb]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$t$}%
}}}
\put(2326,-586){\makebox(0,0)[rb]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$A$}%
}}}
\put(2343,-2266){\makebox(0,0)[lb]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$B$}%
}}}
\put(1726,-3061){\makebox(0,0)[lb]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_2$}%
}}}
\put(4726,-1861){\makebox(0,0)[lb]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_1$}%
}}}
\put(901,-1936){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$D$}%
}}}
\put(3901,-2236){\makebox(0,0)[lb]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$C$}%
}}}
\put(1663,-1786){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\cah^2 \O$}%
}}}
\put(2104,-2254){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$E$}%
}}}
\put(2104,-1479){\makebox(0,0)[b]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$F$}%
}}}
\put(3642,-2893){\makebox(0,0)[lb]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\rho$}%
}}}
\end{picture}%


==> h-one2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{h-one2.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(3552,3832)(742,-2593)
\put(3961,-511){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\cah^3 \O\setminus \cah^2\O$}%
}}}
\put(2279,-1326){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\cah^1 \O$}%
}}}
\put(757,302){\makebox(0,0)[rb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$t$}%
}}}
\put(3646,-826){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\cah^2 \O\setminus \cah^1\O$}%
}}}
\put(4276,-196){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\cah^4 \O\setminus \cah^3\O$}%
}}}
\end{picture}%


==> homotopy-curtain.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{homotopy-curtain.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(2357,3849)(2086,-3223)
\put(2379,182){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\y{1}$}%
}}}
\put(2101,-1486){\makebox(0,0)[rb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$0$}%
}}}
\put(2101,-136){\makebox(0,0)[rb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$T$}%
}}}
\put(2101,-1036){\makebox(0,0)[rb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\uT$}%
}}}
\put(2101,-1936){\makebox(0,0)[rb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$-\uT$}%
}}}
\put(3571,-2092){\makebox(0,0)[rb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\sigma$}%
}}}
\put(2113,-2293){\makebox(0,0)[rb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$-T_\sigma$}%
}}}
\put(2107,-643){\makebox(0,0)[rb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$T_\sigma$}%
}}}
\put(2176,464){\makebox(0,0)[rb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$t$}%
}}}
\put(2101,178){\makebox(0,0)[rb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\sft$}%
}}}
\put(2455,-1783){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\sigma=0$}%
}}}}
\put(3163,-360){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\rho$}%
}}}
\put(3261,-2501){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\rho^*$}%
}}}
\put(4428,-1893){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$z$}%
}}}
\put(4288,-1775){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\sigma=1$}%
}}}}
\put(4385,-1013){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$z^*$}%
}}}
\put(2113,-2838){\makebox(0,0)[rb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$-T$}%
}}}
\put(2114,-3133){\makebox(0,0)[rb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$-\sft$}%
}}}
\put(2371,-3125){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\y{0}$}%
}}}
\end{picture}%


==> homotopy-small-DC.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{homotopy-small-DC.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(5691,5338)(1951,-5102)
\put(4334,-1168){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\varphi_2$}%
}}}
\put(5420,-2562){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$z$}%
}}}
\put(5378,-2250){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\oz$}%
}}}
\put(5390,-2910){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\uz$}%
}}}
\put(2182, 89){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$t$}%
}}}
\put(1987,-2815){\makebox(0,0)[rb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\ut_z$}%
}}}
\put(1966,-2354){\makebox(0,0)[rb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\ot_z$}%
}}}
\put(1966,-461){\makebox(0,0)[rb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$T_{\oz}^+$}%
}}}
\put(1966,-4268){\makebox(0,0)[rb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$T_{\uz}^-$}%
}}}
\put(3745,-252){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma(b)$}%
}}}
\put(3860, 63){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma$}%
}}}
\put(2680,-4752){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma(a)$}%
}}}
\put(4341,-3461){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\varphi_1$}%
}}}
\put(3681,-2063){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\sigma< \ut_z$}%
}}}
\put(4762,-1645){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\sigma=\ot_z$}%
}}}
\put(6192,-2847){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\DC(\gamma(a), \gamma(b))$}%
}}}
\end{picture}%


==> homotopy.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{homotopy.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(3368,5093)(928,-4365)
\put(2596,-4003){\makebox(0,0)[lb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$s=0$}%
}}}
\put(3425,-1796){\makebox(0,0)[lb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\XX(\sigma, s)$}%
}}}
\put(2873,512){\makebox(0,0)[lb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$s=1$}%
}}}
\put(1082,-779){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$t$}%
}}}
\put(2203,-1882){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\sigma=0$}%
}}}
\put(4123,-2547){\makebox(0,0)[lb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\sigma=1$}%
}}}
\put(2151,-4178){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\End \XX$}%
}}}
\put(1998,-694){\makebox(0,0)[b]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\O$}%
}}}
\put(2147,-2628){\makebox(0,0)[rb]{\smash{\fontsize{15}{18}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\XX_0$}%
}}}
\end{picture}%


==> hyperplane1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{hyperplane1.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(2426,2877)(1042,-2626)
\put(2326, 89){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$t$}%
}}}
\put(2463,-681){\makebox(0,0)[rb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\bfv$}%
}}}
\put(1226,-1900){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\HH$}%
}}}
\end{picture}%


==> hyperplane2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{hyperplane2.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(2597,2875)(968,-2624)
\put(2649,-760){\makebox(0,0)[rb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\bfv$}%
}}}
\put(2326, 89){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$t$}%
}}}
\put(1108,-2224){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\HH$}%
}}}
\end{picture}%


==> hyperplane3.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{hyperplane3.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(2024,2922)(1291,-2671)
\put(3300,-992){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\bfv$}%
}}}
\put(2326, 89){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$t$}%
}}}
\put(1463,-1914){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\HH$}%
}}}
\end{picture}%


==> plunging-prop.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{plunging-prop.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(8693,6238)(-422,-6391)
\put(8104,-3689){\makebox(0,0)[lb]{\smash{\fontsize{19}{22.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\d\Past^{1+\mu}(\gamma(s_0))$}%
}}}
\put(1036,-916){\makebox(0,0)[rb]{\smash{\fontsize{19}{22.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$t$}%
}}}
\put(7625,-3985){\makebox(0,0)[lb]{\smash{\fontsize{19}{22.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\d\Past(\gamma(s_0))$}%
}}}
\put(3555,-1643){\makebox(0,0)[rb]{\smash{\fontsize{19}{22.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma(s_0)$}%
}}}
\put(3850,-6083){\makebox(0,0)[rb]{\smash{\fontsize{19}{22.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma(a)$}%
}}}
\put(3826,-876){\makebox(0,0)[rb]{\smash{\fontsize{19}{22.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma(b)$}%
}}}
\put(6232,-1920){\makebox(0,0)[b]{\smash{\fontsize{19}{22.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\Future(z)$}%
}}}
\put(6124,-4564){\makebox(0,0)[rb]{\smash{\fontsize{19}{22.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$z$}%
}}}
\end{picture}%


==> small-dcones-steps.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{small-dcones-steps.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(2194,2874)(3372,-2923)
\put(4328,-1545){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\DC$}%
}}}
\put(4489,-1523){\makebox(0,0)[lb]{\smash{\fontsize{7}{8.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\circled{1}$}%
}}}
\put(4551,-1298){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma(b)$}%
}}}
\put(4406,-1752){\makebox(0,0)[rb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma(a)$}%
}}}
\put(3904,-1526){\makebox(0,0)[rb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\circled{2}$}%
}}}
\put(5171,-1520){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\circled{2}$}%
}}}
\put(4507,-763){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\circled{3}$}%
}}}
\put(4443,-2344){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\circled{3}$}%
}}}
\end{picture}%


==> small-dcones-steps0.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{small-dcones-steps0.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(4267,4009)(2514,-3938)
\put(4410,-340){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma(\ob)$}%
}}}
\put(3451,-1561){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\cushion$}%
}}}
\put(4418,-1503){\makebox(0,0)[rb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma(0)$}%
}}}
\put(4217,-2695){\makebox(0,0)[rb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma(\ua)$}%
}}}
\put(6604,-3458){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x$}%
}}}
\put(4463,-3887){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\pi\Big(\big(\d\Future(\gamma(0)) \cup\Past(\gamma(0))\big) \setminus \cushion\Big)$}%
}}}
\put(5551,-2461){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\d\Past(\gamma(0))$}%
}}}
\put(5551,-586){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\d\Future(\gamma(0))$}%
}}}
\put(4501,-3436){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\pi\big(\gamma(0)\big)$}%
}}}
\end{picture}%


==> small-dcones-steps2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{small-dcones-steps2.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(2385,2874)(3181,-2923)
\put(4272,-2812){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma(\ua)$}%
}}}
\put(4410,-340){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma(\ob)$}%
}}}
\put(4328,-1545){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\DC$}%
}}}
\put(3615,-2417){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\circled{5}$}%
}}}
\put(5230,-2271){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\circled{5}$}%
}}}
\put(5297,-737){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\circled{5}$}%
}}}
\put(4551,-1298){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma(b)$}%
}}}
\put(4406,-1752){\makebox(0,0)[rb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma(a)$}%
}}}
\put(3451,-1561){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\cushion$}%
}}}
\put(3751,-1636){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\circled{4}$}%
}}}
\put(3676,-736){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\circled{5}$}%
}}}
\end{picture}%


==> small-dcones-steps3.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{small-dcones-steps3.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(2107,1147)(3650,-2096)
\put(4328,-1545){\makebox(0,0)[lb]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\DC$}%
}}}
\put(5090,-1406){\makebox(0,0)[lb]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$z$}%
}}}
\put(4526,-1946){\makebox(0,0)[rb]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$y$}%
}}}
\put(4519,-1293){\makebox(0,0)[lb]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma(b)$}%
}}}
\put(4416,-1751){\makebox(0,0)[rb]{\smash{\fontsize{6}{7.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma(a)$}%
}}}
\end{picture}%


==> small-dcones-steps4.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{small-dcones-steps4.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(2298,2720)(3181,-2923)
\put(4410,-340){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma(\ob)$}%
}}}
\put(4328,-1545){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\DC$}%
}}}
\put(4406,-1752){\makebox(0,0)[rb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma(a)$}%
}}}
\put(3451,-1561){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\cushion$}%
}}}
\put(4551,-1298){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma(b)$}%
}}}
\put(4311,-2734){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma(\ua)$}%
}}}
\put(4753,-1836){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$y$}%
}}}
\put(5124,-1441){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$z$}%
}}}
\end{picture}%


==> small-dcones-steps5.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{small-dcones-steps5.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
\begin{picture}(2672,2874)(3181,-2923)
\put(4272,-2812){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma(\ua)$}%
}}}
\put(4410,-340){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma(\ob)$}%
}}}
\put(4328,-1545){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\DC$}%
}}}
\put(3451,-1561){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\cushion$}%
}}}
\put(5037,-2085){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$y$}%
}}}
\put(5236,-1849){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\rho$}%
}}}
\put(5298,-1475){\makebox(0,0)[rb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$z$}%
}}}
\put(4331,-1309){\makebox(0,0)[rb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\DC'$}%
}}}
\put(4350,-1763){\makebox(0,0)[rb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma(a)$}%
}}}
\put(4589,-1282){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma(b)$}%
}}}
\end{picture}%


==> speed-up.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{speed-up.pdf}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{3947sp}%
\begin{picture}(1521,2949)(2695,-3223)
\put(4201,-1486){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\Null_y^{\delta,+}$}%
}}}
\put(4201,-886){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\Null_y^+$}%
}}}
\put(3301,-436){\makebox(0,0)[rb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\d_t$}%
}}}
\end{picture}%


==> tip-emission.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{tip-emission.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(3437,2941)(1065,-3447)
\put(4487,-1335){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\d \Future(q)$}%
}}}
\put(2584,-2466){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma(s)$}%
}}}
\put(3944,-1085){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$y$}%
}}}
\put(2614,-931){\makebox(0,0)[rb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\gamma$}%
}}}
\put(4232,-665){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\d \Future\big(\gamma(s)\big)$}%
}}}
\put(2669,-3231){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$q$}%
}}}
\end{picture}%

